LSTM-Style Looped Transformers with Shared KV Caches

Recurrent transformers reuse weights to perform deep computation with fewer parameters. We study an LSTM-style transformer that also shares one key--value cache across its recurrent core. At width 1024, it uses 40.4% fewer parameters than an untied control at nearly matched forward FLOPs, and reduces persistent cache sets from fifteen to four. Parallel training supplies cache entries from a standard-attention pass, whereas continuation reads entries produced recursively using shared attention. We address this mismatch by aligning the two training passes' cache entries with a consistency loss during the final 10% of a fixed training-token budget. Across three model widths on FineWeb, this removes 81--89% of the continuation-loss penalty relative to full-cache evaluation. The improvement replicates on disjoint documents for two training seeds. Across four widths and 1.05--4.19B training tokens, the loss cost of weight tying is smallest at lower token budgets, suggesting an opportunity to use recurrent computation when data and model storage are limited.

==> figures/fig_arch.tex <==
%
%
\begin{tikzpicture}[
    x=1cm, y=1cm, >=stealth, line width=0.55pt,
    font=\fontsize{9}{10.5}\selectfont,
    block/.style={draw=black!55, fill=black!4, rounded corners=1.8pt,
                  minimum height=0.74cm, inner sep=2pt, align=center},
    core/.style={block, fill=black!12, minimum width=0.55cm},
    flow/.style={->, draw=black!70},
    note/.style={align=center, inner sep=1.5pt},
    cache/.style={draw=accent!80, fill=accent!6, rounded corners=2pt,
                  minimum height=0.68cm, align=center, inner sep=3pt}]
\definecolor{accent}{HTML}{007E87}
\node[block, minimum width=1.1cm] (embed) at (0.45,0) {token\\embed.};
\node[block, minimum width=1.1cm] (pro) at (1.90,0) {prologue\\1 block};
\coordinate (hin) at (2.73,0);
\node[core] (f1) at (3.10,0) {$F_1$};
\node[core] (f2) at (3.81,0) {$F_2$};
\node[core] (f3) at (4.52,0) {$F_3$};
\node[core] (f4) at (5.23,0) {$F_4$};
\node[block, minimum width=0.75cm] (gnorm) at (6.27,0) {$N_g$};
\node[block, minimum width=3.15cm, minimum height=0.90cm] (cell) at (8.52,0)
     {LSTM-style cell\\[2pt]
      $c_r=f_r\odot c_{r-1}+i_r\odot g_r$};
\node[block, minimum width=0.75cm] (hnorm) at (10.95,0) {$N$};
\node[block, minimum width=1.04cm] (epi) at (12.10,0) {epilogue\\2 blocks};
\node[block, minimum width=1.30cm] (head) at (13.73,0) {output\\head};
\draw[flow] (embed) -- (pro);
\draw[flow] (pro) -- (f1);
\draw[flow] (f1) -- (f2);
\draw[flow] (f2) -- (f3);
\draw[flow] (f3) -- (f4);
\draw[flow] (f4) -- (gnorm);
\draw[flow] (gnorm) -- (cell);
\node[note, anchor=south] at (6.69,0.47) {$g_r$};
\draw[flow] (cell) -- (hnorm);
\draw[flow] (hnorm) -- (epi);
\node[note, anchor=west] at (11.40,0.66) {$h_r$};
\draw[flow] (epi) -- (head);
%
\draw[draw=accent, rounded corners=2pt]
     (11.39,0) -- (11.39,1.30) -- (2.73,1.30);
\draw[flow, draw=accent] (2.73,1.30) -- (hin);
\node[note, text=accent, fill=white] at (7.00,1.30)
     {three passes: reuse each $F_j$ and the gates};
\draw[draw=black!65] (10.25,0) -- (10.25,0.76) -- (8.47,0.76);
\draw[flow, draw=black!65] (8.47,0.76) -- (cell.north);
\node[note, fill=white, anchor=south] at (9.09,0.76)
     {carry to next pass};
\draw[draw=black!55, dashed] (hin) -- (2.73,-0.87) -- (8.47,-0.87);
\draw[flow, draw=black!55, dashed] (8.47,-0.87) -- (cell);
\node[note, fill=white] at (5.65,-0.87)
     {gates $i_r,f_r$ depend on $h_{r-1}$};
\node[note, text=black!65] at (11.38,-0.87)
     {$h_0=c_0=s$};
\node[note, text=black!65] at (2.32,-1.25)
     {$s=N(\text{prologue output})$};
\node[cache, minimum width=14.3cm] at (7.13,-1.91)
     {\textbf{One core KV cache, shared across all slots and passes}\\
      $F_4$'s final-pass K/V $\longrightarrow$ persistent cache
      $\longrightarrow$ earlier-token attention in $F_1,F_2,F_3,F_4$};
\node[note, text=black!65] at (7.13,-2.55)
     {Each block uses its own current-token K/V. Prologue and epilogue caches stay separate.};
\node[note, text=black!65] at (10.0,-1.25)
     {$N_g$: learned RMSNorm; $N$: gain-free RMSNorm};
\end{tikzpicture}

